NeutRAN: An Open RAN Neutral Host Architecture for Zero-Touch RAN and Spectrum Sharing

Obtaining access to exclusive spectrum, cell sites, Radio Access Network (RAN) equipment, and edge infrastructure imposes major capital expenses to mobile network operators. A neutral host infrastructure, by which a third-party company provides RAN services to mobile operators through network virtualization and slicing techniques, is seen as a promising solution to decrease these costs. Currently, however, neutral host providers lack automated and virtualized pipelines for onboarding new tenants and to provide elastic and on-demand allocation of resources matching operators' requirements. To address this gap, this paper presents NeutRAN, a zero-touch framework based on the O-RAN architecture to support applications on neutral hosts and automatic operator onboarding. NeutRAN builds upon two key components: (i) an optimization engine to guarantee coverage and to meet quality of service requirements while accounting for the limited amount of shared spectrum and RAN nodes, and (ii) a fully virtualized and automated infrastructure that converts the output of the optimization engine into deployable micro-services to be executed at RAN nodes and cell sites. NeutRAN was prototyped on an OpenShift cluster and on a programmable testbed with 4 base stations and 10 users from 3 different tenants. We evaluate its benefits, comparing it to a traditional license-based RAN where each tenant has dedicated physical and spectrum resources. We show that NeutRAN can deploy a fully operational neutral host-based cellular network in around 10 seconds. Experimental results show that it increases the cumulative network throughput by 2.18x and the per-user average throughput by 1.73x in networks with shared spectrum blocks of 30 MHz. NeutRAN provides a 1.77x cumulative throughput gain even when it can only operate on a shared spectrum block of 10 MHz (one third of the spectrum used in license-based RANs).

==> figures/complexity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor8}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor9}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor10}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.411\fwidth,
height=0.95\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of bands W},
ymin=0,
ymax=5,
% add extra ticks for the frame
extra y ticks={5},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
xlabel shift=-2pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	2.31666075\\
4	4.5615425\\
};
\addlegendentry{K = 6 PRBs}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
2	0.33706844\\
4	0.40036236\\
6	0.72776006\\
8	1.19980618\\
10	1.7832667\\
};
\addlegendentry{K = 23 PRBs}

\addplot [color=mycolor3, dashed, thick]
  table[row sep=crcr]{%
2	0.0745487\\
4	0.1187008\\
6	0.23348384\\
8	0.3810522\\
10	0.51667682\\
};
\addlegendentry{K = 46 PRBs}

\addplot [color=mycolor4, dotted, thick]
  table[row sep=crcr]{%
2	0.03425326\\
4	0.06536018\\
6	0.11575146\\
8	0.1893736\\
10	0.27599304\\
};
\addlegendentry{K = 96 PRBs}

\addplot [color=mycolor5, dashdotted, thick]
  table[row sep=crcr]{%
2	0.01505312\\
4	0.02019006\\
6	0.03627246\\
8	0.05228894\\
10	0.06970448\\
};
\addlegendentry{K = 138 PRBs}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.95\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of bands W},
ymin=0,
ymax=40000,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Number of constraints and variables},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
xlabel shift=-2pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	2491\\
4	4952.25\\
};
\addlegendentry{K = 6 PRBs}

\addplot [color=mycolor2, thick, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	687.7\\
4	1341.5\\
6	1957.3\\
8	2592.1\\
10	3230.56\\
};
\addlegendentry{K = 23 PRBs}

\addplot [color=mycolor3, thick, mark size=2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	366.38\\
4	688.74\\
6	1010.04\\
8	1363\\
10	1639.9\\
};
\addlegendentry{K = 46 PRBs}

\addplot [color=mycolor4, thick, mark size=2pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	265.5\\
4	481.68\\
6	696.54\\
8	910.18\\
10	1132.74\\
};
\addlegendentry{K = 96 PRBs}

\addplot [color=mycolor5, thick, mark size=2pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	161.52\\
4	265.7\\
6	373.1\\
8	475.92\\
10	577.28\\
};
\addlegendentry{K = 138 PRBs}

\addplot [color=mycolor6, dashed, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
2	17882\\
4	35178.5\\
};
\addplot [color=mycolor7, dashed, thick, mark size=2pt, mark=square, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	4667.08\\
4	9207\\
6	13813\\
8	18225.64\\
10	22685.92\\
};
\addplot [color=mycolor8, dashed, thick, mark size=2pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
2	2366.28\\
4	4627.88\\
6	6951.2\\
8	9173.2\\
10	11536.6\\
};
\addplot [color=mycolor9, dashed, thick, mark size=2pt, mark=+, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
2	1645.4\\
4	3158.08\\
6	4681.88\\
8	6179.56\\
10	7793.48\\
};
\addplot [color=mycolor10, dashed, thick, mark size=2pt, mark=x, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
2	887.84\\
4	1629.96\\
6	2372.52\\
8	3120.32\\
10	3898.56\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
%height=0.433\fheight,
height=0.383\fheight,
at={(0\fwidth,0.543\fheight)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requests I},
ymin=0.6,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Acceptance ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.01, 0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend columns=3,
xlabel shift=-5pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	1\\
10	1\\
20	0.997\\
30	0.978666666666666\\
50	0.81520000022022\\
};
\addlegendentry{$\text{B=20, P}_{\text{NS}}\text{=0}$}

\addplot [color=mycolor2, thick, dashed, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	1\\
10	0.999\\
20	0.993\\
30	0.970333333333333\\
50	0.7706\\
};
\addlegendentry{$\text{B=20, P}_{\text{NS}}\text{=0.25}$}

\addplot [color=mycolor3, dotted, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.99\\
10	0.993\\
20	0.9435\\
30	0.881666666666667\\
50	0.6736\\
};
\addlegendentry{$\text{B=20, P}_{\text{NS}}\text{=0.5}$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
5	1\\
10	1\\
20	1\\
30	1\\
50	0.9984\\
};
\addlegendentry{$\text{B=50, P}_{\text{NS}}\text{=0}$}

\addplot [color=mycolor5, dashed, thick]
  table[row sep=crcr]{%
5	1\\
10	1\\
20	1\\
30	1\\
50	0.9936\\
};
\addlegendentry{$\text{B=50, P}_{\text{NS}}\text{=0.25}$}

\addplot [color=mycolor6, dotted, thick, mark size=2pt]
  table[row sep=crcr]{%
5	0.996\\
10	0.994\\
20	0.994\\
30	0.988666666666667\\
50	0.9684\\
};
\addlegendentry{$\text{B=50, P}_{\text{NS}}\text{=0.5}$}
\end{axis}

\begin{axis}[%
width=0.43\fwidth,
height=0.389\fheight,
at={(0\fwidth,-.05\fheight)},
scale only axis,
xmin=5,
xmax=50,
% add extra ticks for the frame
extra x ticks={50},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requests I},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Cell site activation ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel shift=-2pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.2265\\
10	0.393\\
20	0.648\\
30	0.76\\
50	0.7755\\
};
\addplot [color=mycolor2, dashed, thick, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0.2365\\
10	0.4\\
20	0.6535\\
30	0.797\\
50	0.8045\\
};
\addplot [color=mycolor3, dotted, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0.235\\
10	0.4155\\
20	0.641\\
30	0.769\\
50	0.8065\\
};
\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
5	0.0972\\
10	0.1876\\
20	0.3284\\
30	0.448\\
50	0.632\\
};
\addplot [color=mycolor5, dashed, thick, forget plot]
  table[row sep=crcr]{%
5	0.0984\\
10	0.1948\\
20	0.3404\\
30	0.4644\\
50	0.6512\\
};
\addplot [color=mycolor6, dotted, thick, forget plot]
  table[row sep=crcr]{%
5	0.0976\\
10	0.1888\\
20	0.3448\\
30	0.4616\\
50	0.6548\\
};
\end{axis}

\begin{axis}[%
width=0.436\fwidth,
height=0.389\fheight,
at={(0.564\fwidth,-.05\fheight)},
scale only axis,
xmin=5,
xmax=50,
% add extra ticks for the frame
extra x ticks={50},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requests I},
ymin=0,
ymax=0.3,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Band utilization ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel shift=-2pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.03795\\
10	0.0743\\
20	0.14905\\
30	0.22065\\
50	0.2829\\
};
\addplot [color=mycolor2, dashed, thick, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0.0372\\
10	0.0745\\
20	0.14825\\
30	0.21795\\
50	0.2625\\
};
\addplot [color=mycolor3, dotted, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0.0378\\
10	0.07465\\
20	0.1402\\
30	0.19515\\
50	0.2142\\
};
\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
5	0.01496\\
10	0.03008\\
20	0.05924\\
30	0.09048\\
50	0.15104\\
};
\addplot [color=mycolor5, dashed, thick, forget plot]
  table[row sep=crcr]{%
5	0.01516\\
10	0.03052\\
20	0.0594\\
30	0.089\\
50	0.15024\\
};
\addplot [color=mycolor6, dotted, thick, forget plot]
  table[row sep=crcr]{%
5	0.0146\\
10	0.03\\
20	0.06048\\
30	0.08848\\
50	0.14512\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pod-times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.302, 0.686, 0.29}%
\definecolor{mycolor8}{rgb}{0, 0.5, 0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel={Time to instantiate pods [s]},
%
ymin=0,
ymax=1,
ylabel={Time to pull pod images [s]},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(0.5,1.05)}},
legend columns=4,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xlabel shift=-2pt,
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor7, only marks, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10.1055319781155	0.041950738\\
9.68185710880903	0.027293051\\
9.68762603565565	0.033986555\\
10.1193043775641	0.031436985\\
9.85304187188248	0.030819574\\
9.0419552716589	0.030240605\\
9.98128029136719	0.049429556\\
9.34167606805697	0.028625258\\
10.1461935220778	0.038846595\\
9.76518018442711	0.038924238\\
8.57165045302346	0.03460606\\
9.30104028762742	0.033218527\\
9.78709527058455	0.036044502\\
8.70778252821175	0.033446962\\
8.70046383858366	0.034208581\\
10.1035663490922	0.04012719\\
8.63779964679925	0.037481048\\
9.77374672951481	0.046457076\\
9.19531337121874	0.031792473\\
8.6809348874197	0.027934161\\
8.75013120635142	0.032746016\\
9.88524829472032	0.062226122\\
8.9661597442336	0.037220622\\
10.265096070965	0.032284484\\
10.3034089317589	0.033722749\\
10.2646060356962	0.03481813\\
7.75983398423452	0.033490533\\
8.78732263296192	0.040038098\\
9.14571503813357	0.032691053\\
9.80605626054124	0.045678172\\
9.65579598977015	0.031324748\\
9.55159179621542	0.032254012\\
9.88074177168516	0.027505866\\
10.3564301505979	0.037536009\\
9.93942583277845	0.035938131\\
9.0159912667891	0.042343452\\
9.79572407998904	0.038319993\\
8.74666032081728	0.048546263\\
9.89610274210156	0.034960898\\
9.06514309113557	0.034091341\\
};
\addlegendentry{Base station}

\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10.304693123143	0.06731372\\
10.1593317298073	0.04366682\\
6.77028746185938	0.032641268\\
5.68738200653667	0.040501186\\
3.73211817324487	0.03190201\\
4.77225016019785	0.03080487\\
5.65062033512498	0.03495728\\
6.30834123462239	0.044896201\\
6.85622786178667	0.043242987\\
8.37446429705096	0.028453358\\
6.29736970297409	0.102784589\\
5.73581930073453	0.054037159\\
6.00858529348513	0.032218746\\
5.62337248610729	0.04987218\\
7.94870096090796	0.026012903\\
9.62181079886677	0\\
10.1518735266349	0.023676469\\
5.19324603326598	0.041392893\\
4.35720040165683	0.039516909\\
3.93629463344553	0.040354598\\
5.27364582946822	0.045410579\\
4.58121702997908	0.068149418\\
6.286399692864	0.059426951\\
3.02149679587261	0.052363553\\
4.31425575631416	0.08884529\\
4.88430071224262	0.030392812\\
2.68909432329846	0.043983175\\
5.16343089703107	0.052125798\\
4.24384790230464	0.027390101\\
4.90003613712899	0.049035235\\
4.59253070194254	0.03574024\\
7.83190647496646	0.040125409\\
8.03546742381335	0.032850655\\
7.98608152837986	0.046951255\\
6.71789463794453	0.030388949\\
7.42164848655722	0.03841916\\
3.85602911691378	0.031483138\\
6.66467137236945	0.026549428\\
7.13001778207523	0.099933427\\
6.05595931975961	0.037611988\\
5.23133644709864	0.039688312\\
4.8256196588781	0.084368227\\
7.55962560631032	0.044636153\\
4.13131798203608	0.037277609\\
7.26655415360427	0.032572856\\
7.74288960035604	0.042580778\\
6.72286480354007	0\\
4.74758858205659	0.042901062\\
4.87406327216848	0.041729291\\
4.93166766499433	0.052735993\\
3.67014437251383	0.045421018\\
4.98213566581975	0.0842298\\
3.63926996215821	0.02526157\\
4.81711239962273	0.038680279\\
4.37350514691383	0.025918216\\
4.56303403156578	0.056366088\\
4.80988262507983	0.035893463\\
5.02425718108206	0.057469435\\
5.35416654847437	0.027031642\\
4.7164653402481	0.044753524\\
3.77103127686571	0.051541855\\
3.74454122929874	0.026010698\\
3.86086410977115	0.03515787\\
4.33621118779834	0.03440644\\
5.84850261740194	0.024964604\\
5.60249053052635	0.030279689\\
4.15014516379932	0.02823768\\
4.35820655599047	0.044182129\\
4.63784727704892	0.039055128\\
5.0226074043395	0.076349933\\
6.18112730887874	0.02275205\\
4.43433623930231	0.048538783\\
5.18646917457823	0.03157212\\
4.85126439321729	0.105754993\\
3.28636755945322	0.043843292\\
3.61388858340575	0.040310668\\
3.64527220718789	0.025352263\\
4.75771561556846	0.037415859\\
2.66624829915103	0.033579088\\
4.6671257267991	0.022384573\\
6.20015757307067	0.02357843\\
4.38268443621327	0.026028158\\
3.77745931310062	0.031349544\\
5.42667089066578	0.050023408\\
4.64099531472766	0.028752732\\
5.94012993744317	0.028711271\\
5.10699638947336	0.024079231\\
4.9425244398077	0.078938874\\
6.24035417952631	0.03363726\\
5.02551351048118	0.058315296\\
5.21085874927273	0.090405488\\
3.55779048866166	0.027855482\\
3.69300047728155	0.028009575\\
4.39190532312917	0.029489341\\
5.77670524554756	0.028322935\\
10.1294479947829	0.055281486\\
6.91764130717577	0.028740096\\
7.43254855558494	0.041908242\\
7.34031766406944	0.057624896\\
5.57234092926871	0.030239285\\
8.30206999206439	0.042869248\\
7.08372457455634	0.033738177\\
7.13042888116439	0.090497409\\
6.97380647897635	0.038165122\\
6.98017019991545	0.030204933\\
8.12580147409625	0.03275788\\
8.92328867063064	0.081155672\\
6.69530474810365	0.023469457\\
6.4060880677468	0.064454233\\
4.15839429474558	0.043074086\\
6.04507133223697	0.038799172\\
5.35685100608051	0.030999286\\
3.78920540693426	0.046438653\\
3.6906964568979	0.037011039\\
3.69261466206366	0.039921398\\
6.18964614864134	0.028114578\\
3.29670413675443	0.047975689\\
5.28504220814419	0.052167139\\
6.23631570394486	0.023267153\\
4.08607665241997	0.106927431\\
4.76964229561663	0.068114888\\
3.66325138173844	0.038926125\\
4.18892211249972	0.031983239\\
3.668134261235	0.029072431\\
9.69108951974299	0.03479406\\
10.4300767056442	0.030890164\\
6.86144209240143	0.035184646\\
7.84596461185273	0.029686641\\
5.82583489259745	0.040353321\\
7.0117791574113	0.048334951\\
7.71490411769729	0.029879346\\
6.74563702342966	0.034861126\\
6.83551986422595	0.034120057\\
8.18965641448663	0.025971332\\
7.79200987758681	0.055959329\\
6.85850255077425	0.032030752\\
5.89845223889322	0.040937345\\
5.94782840216816	0.036874169\\
7.93971525244482	0.030788199\\
5.42593554964726	0.050301905\\
6.22159483707078	0.032062535\\
4.33669613212589	0.032005662\\
4.13992082179695	0.03612624\\
5.00346737814522	0.032425373\\
3.72297024800928	0.034056996\\
4.16090800267612	0.032138385\\
4.29197308197561	0.030542593\\
4.38068975287314	0.032548015\\
4.04560894540889	0.030551493\\
3.7352641745552	0.032875384\\
3.73792801512704	0.03350987\\
3.76518830766155	0.031375374\\
4.20456992344443	0.049580422\\
4.5649840977212	0.031478297\\
9.91796186905461	0.036483834\\
4.25172645796167	0.053426259\\
4.71808647977403	0.025870164\\
4.01355849877341	0.028620139\\
5.28902287577236	0.104082462\\
2.62282749072295	0.045658594\\
5.17781120747291	0.035913373\\
5.19680399137621	0.042121821\\
4.96180274986792	0.02738195\\
5.7383801366914	0.030165296\\
4.3922568893986	0.077758957\\
3.90689181530905	0.027458312\\
4.95742548549365	0.081390764\\
5.08457848974499	0.030751011\\
4.69947354046607	0.030026104\\
7.32958940747613	0.029376338\\
9.71604529799871	0.028962733\\
5.78930723025838	0.055010148\\
7.85853695104155	0.027459022\\
6.71134000195943	0.041000538\\
7.25291210292294	0.062274837\\
6.7013229988374	0.027489333\\
8.0561946699866	0.030683396\\
7.69668777115678	0.035788481\\
7.30614007519939	0.027610436\\
7.58144593517212	0.03272064\\
8.37296886101365	0.038396849\\
7.91985484040423	0.032633757\\
7.42715828225489	0.023426096\\
7.08983028202388	0.026142477\\
6.09795629780312	0.034989903\\
9.99616512823337	0.028003268\\
8.8647180396997	0.027782831\\
7.12351187022856	0.045393165\\
7.26390180283103	0.033878171\\
5.82155121863258	0.067017703\\
5.91611875176807	0.053544528\\
7.82323262059926	0.030514512\\
8.06956722791799	0.038468631\\
5.37453700446643	0.042054735\\
6.93261156660933	0.056303179\\
8.30579567826604	0.160255819\\
9.33754049256985	0.034085526\\
7.99329949630408	0.061888636\\
6.93598907584912	0.0494883\\
4.98620497808976	0.090957015\\
4.63608701926793	0.035283618\\
5.02121567988948	0.036122948\\
2.70021833485397	0.036811194\\
3.79478540398759	0.051898503\\
5.36134837067875	0.038879743\\
6.16129750761942	0.043548484\\
3.98859967970301	0.044087147\\
5.0983646703319	0.026215702\\
5.31991170501566	0.042371046\\
5.24701435382791	0.026909819\\
4.6086381352877	0.038193758\\
4.33247604510732	0.028404505\\
4.95354644040663	0.043004372\\
5.43714494642814	0.022105436\\
};
\addlegendentry{Core Network}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.09303532660292	0.969742888\\
3.79168909042874	0.0010127741\\
1.88805925026988	0\\
1.38267977102997	0\\
1.57505274229017	0\\
2.80401617076564	0.00101314402\\
2.97924129979209	0.00100819592\\
2.79320010524708	0.972644702\\
3.50533763339783	0.952851349\\
2.06699985040294	0.954275087\\
1.67161893921854	0\\
1.97488839779698	0.972076613\\
2.88503624663473	0.970353077\\
2.73972063707382	0.996564252\\
2.6808033599977	0.973943222\\
2.97826273696557	0.975422572\\
1.55913018033739	0\\
2.60126523469027	0\\
2.42830655678182	0.996503663\\
3.54055620219723	0.970523414\\
1.72843624607657	0.953050507\\
2.53452729299917	0.991116302\\
1.90181942910459	0\\
2.66085475164133	0.974277243\\
3.03968135745135	0\\
3.15338945013322	0.983097791\\
3.55287241632176	0.973073513\\
3.25511067017533	0.0010092368\\
3.85782581543301	0.973083938\\
3.13248509507415	0.971065347\\
2.77986995963479	0.99941831\\
2.76575628401863	0.974717513\\
2.18359731914114	0.00101988699\\
3.48814240196215	0.954163534\\
2.28706231125443	0.991241903\\
3.90017750156609	0.950720704\\
2.66147209695896	0.00101121636\\
2.53663883258722	0.972930203\\
2.83666672137563	0.00150189892\\
2.65446453019076	0.993598186\\
3.22692469602578	0.97207753\\
2.93133333371476	0.97460575\\
2.77152069075779	0.0010400823\\
2.77167574682572	0.998252666\\
3.54565501965237	0.951119614\\
2.52103056409817	0.951234396\\
2.1673586571822	0.992638466\\
2.88912610252137	0.00100327168\\
1.81634565941982	0.970799274\\
2.30141292906751	0\\
2.34612593734593	0\\
2.98414207489182	0.953372323\\
2.21727270522758	0.00101467575\\
2.58647054269951	0\\
2.54925526181902	0.97314663\\
3.40521380114937	0.955731982\\
3.02968980467159	0.990069386\\
3.06906532138612	0.97087854\\
1.44168748738369	0\\
2.38945886562475	0\\
3.02778828653881	0\\
2.42981935921744	0.00101145851\\
3.59510884773519	0.954022538\\
2.19601803476292	0.989355385\\
3.13410943258809	0.989814313\\
3.14121766902291	0.001015993\\
2.72872399596539	0.97281592\\
3.57305587588714	0.974222829\\
2.27079848700838	0.990522843\\
2.21557130937582	0.973870983\\
1.91416473602087	0\\
2.86215849326336	0.970978312\\
2.97184569651603	0.975431077\\
2.43488898050788	0.978483789\\
2.30926276428739	0.991457269\\
2.74545058234424	0.995707263\\
3.68117813192879	0.00101669776\\
1.74425171129816	0\\
2.95932570806194	0.991089393\\
2.44551121036308	0.00101276415\\
3.44691382517223	0.971500314\\
3.77640559033416	0.992342467\\
2.00529296075332	0\\
2.29174894528686	0.991268953\\
2.82220442935528	0.991113446\\
1.68730901632725	0\\
3.00415776905403	0.994676007\\
3.2709340587476	0.998989292\\
3.63881325787723	0.988608488\\
3.26619492752374	0.00101136709\\
2.49185656241938	0.974578991\\
2.44459396861846	0.99128281\\
3.1592387094227	0.992650175\\
3.20133223302112	0.00100905827\\
2.8387109458411	0.973015015\\
3.06371658263246	0.99155532\\
3.94281910130912	0.951482311\\
2.36750964133903	0.992229876\\
2.80794993853754	0.993710297\\
3.11809985573488	0.970894275\\
1.72654932365294	0\\
3.2802602957482	0.990761924\\
3.11840718420403	0.99455666\\
2.41427916064155	0\\
1.92622920228519	0.957037698\\
2.23707541633293	0.948380489\\
2.26422752443571	0.993474525\\
3.35652606636026	0.954693133\\
2.77496852458766	0.972620475\\
2.48489208445578	0.99176956\\
1.92472842941058	0.00105271563\\
1.70406989696408	0\\
2.77065127457758	0.00101211709\\
1.84776574236637	0.00100733826\\
2.82868982452348	0.994059329\\
3.88605081310266	0.00101168738\\
3.08874140147097	0.97617905\\
3.20265727605595	0.991161739\\
3.76012991159917	0.996292716\\
2.17645164090579	0.993129213\\
3.58667180681378	0.992647209\\
3.50935779008689	0.971840798\\
2.66679749549769	0.992488268\\
0.934084081333537	0\\
3.18740318908497	0.96986236\\
2.20327414683018	0\\
3.10468283416176	0.990088734\\
2.81324693195701	0.978106104\\
1.05496206007084	0\\
1.02600087810342	0\\
1.86868812690608	0.955696344\\
1.84253979883837	0\\
1.59341504345406	0\\
3.18446900655917	0.998660612\\
3.29112576560251	0.97058088\\
1.89376897148725	0.973887789\\
1.5277985641874	0\\
2.66811139555514	0.950413537\\
2.72487105719255	0\\
2.813847358912	0.992529172\\
2.37439205589189	0\\
2.71114848503558	0.00101356316\\
2.47591460387218	0.992353185\\
2.81600887736357	0.973102761\\
1.23881454317376	0\\
3.24656496363347	0.00100836427\\
3.12792868883236	0.963132091\\
2.86748938999039	0.988908962\\
2.23295286366561	0\\
3.11644206549508	0.990876164\\
1.65438246386102	0\\
2.69489746584975	0.992063379\\
2.05680100278731	0.991872607\\
2.11406568865749	0\\
3.52601231127342	0.991121123\\
2.70784820980079	0.953651113\\
2.60610400171209	0.975283732\\
2.49152927699559	0.952282712\\
2.80932320295659	0.995133088\\
2.48469927092736	0.974600328\\
1.98931760779923	0.952808191\\
1.45339582932181	0\\
3.16478366952049	0.993270521\\
1.90533798199454	0.977440816\\
3.83735301558988	0.99505916\\
1.71792766160243	0.00101189528\\
3.08741464617521	0.975058787\\
3.22378382294826	0.97274007\\
1.52729481488825	0\\
2.42305593169446	0\\
1.95377952211887	0\\
2.24625853543077	0\\
2.99437306650717	0.986102603\\
2.4947630962239	0.972552095\\
2.71893603971409	0.991954799\\
2.25415970782219	0.952115137\\
1.91344790331312	0\\
2.51256859754077	0.975193476\\
3.17951031673242	0.974942683\\
2.5759284541621	0.974222266\\
3.83672148932683	0.972959201\\
2.98632039383919	0.973591165\\
2.00869247001786	0\\
3.33498388111308	0.990476554\\
2.64677091636461	0.976673636\\
3.30800709306415	0.0010091721\\
2.87810273132101	0.953205717\\
2.30968649406902	0.997729278\\
1.7211624514334	0\\
2.51562448925546	0\\
2.52916149590945	0\\
2.5359471552091	0\\
2.98078644610244	0.973454494\\
3.68616243276538	0.00101216361\\
2.71689163087732	0.973455934\\
};
\addlegendentry{RIC}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.8460596538822	0.035883025\\
1.60759903453995	0.040104217\\
2.87938673024672	0.047228001\\
2.34894429516536	0.033186381\\
1.72585595247748	0.041227115\\
3.00808597783398	0.031969584\\
2.31568015127362	0.034239776\\
1.99291146187923	0.040516909\\
1.69224809464337	0.04726258\\
3.39505573611933	0.037649462\\
3.19431273036417	0.0377444\\
2.71589568815148	0.052554514\\
1.73628166579259	0.03564092\\
3.10233505841047	0.051844773\\
2.35309460609967	0.042238137\\
2.870563666776	0.032994236\\
2.41596902123128	0.039758823\\
1.86568618787546	0.037501779\\
1.7586635661567	0.036750741\\
1.84985863258179	0.031342677\\
};
\addlegendentry{xApp}

\draw[draw=black] (axis cs:0.7,0) rectangle (axis cs:11,0.19);

\addplot [color=black!40]
  table[row sep=crcr]{%
0.7 0.19\\
5.36 0.9525\\
};

\addplot [color=black!40]
  table[row sep=crcr]{%
11 0.19\\
11.675 0.4\\
};

\end{axis}


\begin{axis}[%
width=0.5\fwidth,
height=0.553\fheight,
at={(0.425\fwidth,0.4\fheight)},
scale only axis,
xmin=0.7,
xmax=11,
%
ymin=0,
ymax=0.19,
yticklabels={,0,0.05,0.1,0.15},
%
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor7, only marks, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10.1055319781155  0.041950738\\
9.68185710880903  0.027293051\\
9.68762603565565  0.033986555\\
10.1193043775641  0.031436985\\
9.85304187188248  0.030819574\\
9.0419552716589 0.030240605\\
9.98128029136719  0.049429556\\
9.34167606805697  0.028625258\\
10.1461935220778  0.038846595\\
9.76518018442711  0.038924238\\
8.57165045302346  0.03460606\\
9.30104028762742  0.033218527\\
9.78709527058455  0.036044502\\
8.70778252821175  0.033446962\\
8.70046383858366  0.034208581\\
10.1035663490922  0.04012719\\
8.63779964679925  0.037481048\\
9.77374672951481  0.046457076\\
9.19531337121874  0.031792473\\
8.6809348874197 0.027934161\\
8.75013120635142  0.032746016\\
9.88524829472032  0.062226122\\
8.9661597442336 0.037220622\\
10.265096070965 0.032284484\\
10.3034089317589  0.033722749\\
10.2646060356962  0.03481813\\
7.75983398423452  0.033490533\\
8.78732263296192  0.040038098\\
9.14571503813357  0.032691053\\
9.80605626054124  0.045678172\\
9.65579598977015  0.031324748\\
9.55159179621542  0.032254012\\
9.88074177168516  0.027505866\\
10.3564301505979  0.037536009\\
9.93942583277845  0.035938131\\
9.0159912667891 0.042343452\\
9.79572407998904  0.038319993\\
8.74666032081728  0.048546263\\
9.89610274210156  0.034960898\\
9.06514309113557  0.034091341\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.304693123143 0.06731372\\
10.1593317298073  0.04366682\\
6.77028746185938  0.032641268\\
5.68738200653667  0.040501186\\
3.73211817324487  0.03190201\\
4.77225016019785  0.03080487\\
5.65062033512498  0.03495728\\
6.30834123462239  0.044896201\\
6.85622786178667  0.043242987\\
8.37446429705096  0.028453358\\
6.29736970297409  0.102784589\\
5.73581930073453  0.054037159\\
6.00858529348513  0.032218746\\
5.62337248610729  0.04987218\\
7.94870096090796  0.026012903\\
9.62181079886677  0\\
10.1518735266349  0.023676469\\
5.19324603326598  0.041392893\\
4.35720040165683  0.039516909\\
3.93629463344553  0.040354598\\
5.27364582946822  0.045410579\\
4.58121702997908  0.068149418\\
6.286399692864  0.059426951\\
3.02149679587261  0.052363553\\
4.31425575631416  0.08884529\\
4.88430071224262  0.030392812\\
2.68909432329846  0.043983175\\
5.16343089703107  0.052125798\\
4.24384790230464  0.027390101\\
4.90003613712899  0.049035235\\
4.59253070194254  0.03574024\\
7.83190647496646  0.040125409\\
8.03546742381335  0.032850655\\
7.98608152837986  0.046951255\\
6.71789463794453  0.030388949\\
7.42164848655722  0.03841916\\
3.85602911691378  0.031483138\\
6.66467137236945  0.026549428\\
7.13001778207523  0.099933427\\
6.05595931975961  0.037611988\\
5.23133644709864  0.039688312\\
4.8256196588781 0.084368227\\
7.55962560631032  0.044636153\\
4.13131798203608  0.037277609\\
7.26655415360427  0.032572856\\
7.74288960035604  0.042580778\\
6.72286480354007  0\\
4.74758858205659  0.042901062\\
4.87406327216848  0.041729291\\
4.93166766499433  0.052735993\\
3.67014437251383  0.045421018\\
4.98213566581975  0.0842298\\
3.63926996215821  0.02526157\\
4.81711239962273  0.038680279\\
4.37350514691383  0.025918216\\
4.56303403156578  0.056366088\\
4.80988262507983  0.035893463\\
5.02425718108206  0.057469435\\
5.35416654847437  0.027031642\\
4.7164653402481 0.044753524\\
3.77103127686571  0.051541855\\
3.74454122929874  0.026010698\\
3.86086410977115  0.03515787\\
4.33621118779834  0.03440644\\
5.84850261740194  0.024964604\\
5.60249053052635  0.030279689\\
4.15014516379932  0.02823768\\
4.35820655599047  0.044182129\\
4.63784727704892  0.039055128\\
5.0226074043395 0.076349933\\
6.18112730887874  0.02275205\\
4.43433623930231  0.048538783\\
5.18646917457823  0.03157212\\
4.85126439321729  0.105754993\\
3.28636755945322  0.043843292\\
3.61388858340575  0.040310668\\
3.64527220718789  0.025352263\\
4.75771561556846  0.037415859\\
2.66624829915103  0.033579088\\
4.6671257267991 0.022384573\\
6.20015757307067  0.02357843\\
4.38268443621327  0.026028158\\
3.77745931310062  0.031349544\\
5.42667089066578  0.050023408\\
4.64099531472766  0.028752732\\
5.94012993744317  0.028711271\\
5.10699638947336  0.024079231\\
4.9425244398077 0.078938874\\
6.24035417952631  0.03363726\\
5.02551351048118  0.058315296\\
5.21085874927273  0.090405488\\
3.55779048866166  0.027855482\\
3.69300047728155  0.028009575\\
4.39190532312917  0.029489341\\
5.77670524554756  0.028322935\\
10.1294479947829  0.055281486\\
6.91764130717577  0.028740096\\
7.43254855558494  0.041908242\\
7.34031766406944  0.057624896\\
5.57234092926871  0.030239285\\
8.30206999206439  0.042869248\\
7.08372457455634  0.033738177\\
7.13042888116439  0.090497409\\
6.97380647897635  0.038165122\\
6.98017019991545  0.030204933\\
8.12580147409625  0.03275788\\
8.92328867063064  0.081155672\\
6.69530474810365  0.023469457\\
6.4060880677468 0.064454233\\
4.15839429474558  0.043074086\\
6.04507133223697  0.038799172\\
5.35685100608051  0.030999286\\
3.78920540693426  0.046438653\\
3.6906964568979 0.037011039\\
3.69261466206366  0.039921398\\
6.18964614864134  0.028114578\\
3.29670413675443  0.047975689\\
5.28504220814419  0.052167139\\
6.23631570394486  0.023267153\\
4.08607665241997  0.106927431\\
4.76964229561663  0.068114888\\
3.66325138173844  0.038926125\\
4.18892211249972  0.031983239\\
3.668134261235  0.029072431\\
9.69108951974299  0.03479406\\
10.4300767056442  0.030890164\\
6.86144209240143  0.035184646\\
7.84596461185273  0.029686641\\
5.82583489259745  0.040353321\\
7.0117791574113 0.048334951\\
7.71490411769729  0.029879346\\
6.74563702342966  0.034861126\\
6.83551986422595  0.034120057\\
8.18965641448663  0.025971332\\
7.79200987758681  0.055959329\\
6.85850255077425  0.032030752\\
5.89845223889322  0.040937345\\
5.94782840216816  0.036874169\\
7.93971525244482  0.030788199\\
5.42593554964726  0.050301905\\
6.22159483707078  0.032062535\\
4.33669613212589  0.032005662\\
4.13992082179695  0.03612624\\
5.00346737814522  0.032425373\\
3.72297024800928  0.034056996\\
4.16090800267612  0.032138385\\
4.29197308197561  0.030542593\\
4.38068975287314  0.032548015\\
4.04560894540889  0.030551493\\
3.7352641745552 0.032875384\\
3.73792801512704  0.03350987\\
3.76518830766155  0.031375374\\
4.20456992344443  0.049580422\\
4.5649840977212 0.031478297\\
9.91796186905461  0.036483834\\
4.25172645796167  0.053426259\\
4.71808647977403  0.025870164\\
4.01355849877341  0.028620139\\
5.28902287577236  0.104082462\\
2.62282749072295  0.045658594\\
5.17781120747291  0.035913373\\
5.19680399137621  0.042121821\\
4.96180274986792  0.02738195\\
5.7383801366914 0.030165296\\
4.3922568893986 0.077758957\\
3.90689181530905  0.027458312\\
4.95742548549365  0.081390764\\
5.08457848974499  0.030751011\\
4.69947354046607  0.030026104\\
7.32958940747613  0.029376338\\
9.71604529799871  0.028962733\\
5.78930723025838  0.055010148\\
7.85853695104155  0.027459022\\
6.71134000195943  0.041000538\\
7.25291210292294  0.062274837\\
6.7013229988374 0.027489333\\
8.0561946699866 0.030683396\\
7.69668777115678  0.035788481\\
7.30614007519939  0.027610436\\
7.58144593517212  0.03272064\\
8.37296886101365  0.038396849\\
7.91985484040423  0.032633757\\
7.42715828225489  0.023426096\\
7.08983028202388  0.026142477\\
6.09795629780312  0.034989903\\
9.99616512823337  0.028003268\\
8.8647180396997 0.027782831\\
7.12351187022856  0.045393165\\
7.26390180283103  0.033878171\\
5.82155121863258  0.067017703\\
5.91611875176807  0.053544528\\
7.82323262059926  0.030514512\\
8.06956722791799  0.038468631\\
5.37453700446643  0.042054735\\
6.93261156660933  0.056303179\\
8.30579567826604  0.160255819\\
9.33754049256985  0.034085526\\
7.99329949630408  0.061888636\\
6.93598907584912  0.0494883\\
4.98620497808976  0.090957015\\
4.63608701926793  0.035283618\\
5.02121567988948  0.036122948\\
2.70021833485397  0.036811194\\
3.79478540398759  0.051898503\\
5.36134837067875  0.038879743\\
6.16129750761942  0.043548484\\
3.98859967970301  0.044087147\\
5.0983646703319 0.026215702\\
5.31991170501566  0.042371046\\
5.24701435382791  0.026909819\\
4.6086381352877 0.038193758\\
4.33247604510732  0.028404505\\
4.95354644040663  0.043004372\\
5.43714494642814  0.022105436\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.09303532660292  0.969742888\\
3.79168909042874  0.0010127741\\
1.88805925026988  0\\
1.38267977102997  0\\
1.57505274229017  0\\
2.80401617076564  0.00101314402\\
2.97924129979209  0.00100819592\\
2.79320010524708  0.972644702\\
3.50533763339783  0.952851349\\
2.06699985040294  0.954275087\\
1.67161893921854  0\\
1.97488839779698  0.972076613\\
2.88503624663473  0.970353077\\
2.73972063707382  0.996564252\\
2.6808033599977 0.973943222\\
2.97826273696557  0.975422572\\
1.55913018033739  0\\
2.60126523469027  0\\
2.42830655678182  0.996503663\\
3.54055620219723  0.970523414\\
1.72843624607657  0.953050507\\
2.53452729299917  0.991116302\\
1.90181942910459  0\\
2.66085475164133  0.974277243\\
3.03968135745135  0\\
3.15338945013322  0.983097791\\
3.55287241632176  0.973073513\\
3.25511067017533  0.0010092368\\
3.85782581543301  0.973083938\\
3.13248509507415  0.971065347\\
2.77986995963479  0.99941831\\
2.76575628401863  0.974717513\\
2.18359731914114  0.00101988699\\
3.48814240196215  0.954163534\\
2.28706231125443  0.991241903\\
3.90017750156609  0.950720704\\
2.66147209695896  0.00101121636\\
2.53663883258722  0.972930203\\
2.83666672137563  0.00150189892\\
2.65446453019076  0.993598186\\
3.22692469602578  0.97207753\\
2.93133333371476  0.97460575\\
2.77152069075779  0.0010400823\\
2.77167574682572  0.998252666\\
3.54565501965237  0.951119614\\
2.52103056409817  0.951234396\\
2.1673586571822 0.992638466\\
2.88912610252137  0.00100327168\\
1.81634565941982  0.970799274\\
2.30141292906751  0\\
2.34612593734593  0\\
2.98414207489182  0.953372323\\
2.21727270522758  0.00101467575\\
2.58647054269951  0\\
2.54925526181902  0.97314663\\
3.40521380114937  0.955731982\\
3.02968980467159  0.990069386\\
3.06906532138612  0.97087854\\
1.44168748738369  0\\
2.38945886562475  0\\
3.02778828653881  0\\
2.42981935921744  0.00101145851\\
3.59510884773519  0.954022538\\
2.19601803476292  0.989355385\\
3.13410943258809  0.989814313\\
3.14121766902291  0.001015993\\
2.72872399596539  0.97281592\\
3.57305587588714  0.974222829\\
2.27079848700838  0.990522843\\
2.21557130937582  0.973870983\\
1.91416473602087  0\\
2.86215849326336  0.970978312\\
2.97184569651603  0.975431077\\
2.43488898050788  0.978483789\\
2.30926276428739  0.991457269\\
2.74545058234424  0.995707263\\
3.68117813192879  0.00101669776\\
1.74425171129816  0\\
2.95932570806194  0.991089393\\
2.44551121036308  0.00101276415\\
3.44691382517223  0.971500314\\
3.77640559033416  0.992342467\\
2.00529296075332  0\\
2.29174894528686  0.991268953\\
2.82220442935528  0.991113446\\
1.68730901632725  0\\
3.00415776905403  0.994676007\\
3.2709340587476 0.998989292\\
3.63881325787723  0.988608488\\
3.26619492752374  0.00101136709\\
2.49185656241938  0.974578991\\
2.44459396861846  0.99128281\\
3.1592387094227 0.992650175\\
3.20133223302112  0.00100905827\\
2.8387109458411 0.973015015\\
3.06371658263246  0.99155532\\
3.94281910130912  0.951482311\\
2.36750964133903  0.992229876\\
2.80794993853754  0.993710297\\
3.11809985573488  0.970894275\\
1.72654932365294  0\\
3.2802602957482 0.990761924\\
3.11840718420403  0.99455666\\
2.41427916064155  0\\
1.92622920228519  0.957037698\\
2.23707541633293  0.948380489\\
2.26422752443571  0.993474525\\
3.35652606636026  0.954693133\\
2.77496852458766  0.972620475\\
2.48489208445578  0.99176956\\
1.92472842941058  0.00105271563\\
1.70406989696408  0\\
2.77065127457758  0.00101211709\\
1.84776574236637  0.00100733826\\
2.82868982452348  0.994059329\\
3.88605081310266  0.00101168738\\
3.08874140147097  0.97617905\\
3.20265727605595  0.991161739\\
3.76012991159917  0.996292716\\
2.17645164090579  0.993129213\\
3.58667180681378  0.992647209\\
3.50935779008689  0.971840798\\
2.66679749549769  0.992488268\\
0.934084081333537 0\\
3.18740318908497  0.96986236\\
2.20327414683018  0\\
3.10468283416176  0.990088734\\
2.81324693195701  0.978106104\\
1.05496206007084  0\\
1.02600087810342  0\\
1.86868812690608  0.955696344\\
1.84253979883837  0\\
1.59341504345406  0\\
3.18446900655917  0.998660612\\
3.29112576560251  0.97058088\\
1.89376897148725  0.973887789\\
1.5277985641874 0\\
2.66811139555514  0.950413537\\
2.72487105719255  0\\
2.813847358912  0.992529172\\
2.37439205589189  0\\
2.71114848503558  0.00101356316\\
2.47591460387218  0.992353185\\
2.81600887736357  0.973102761\\
1.23881454317376  0\\
3.24656496363347  0.00100836427\\
3.12792868883236  0.963132091\\
2.86748938999039  0.988908962\\
2.23295286366561  0\\
3.11644206549508  0.990876164\\
1.65438246386102  0\\
2.69489746584975  0.992063379\\
2.05680100278731  0.991872607\\
2.11406568865749  0\\
3.52601231127342  0.991121123\\
2.70784820980079  0.953651113\\
2.60610400171209  0.975283732\\
2.49152927699559  0.952282712\\
2.80932320295659  0.995133088\\
2.48469927092736  0.974600328\\
1.98931760779923  0.952808191\\
1.45339582932181  0\\
3.16478366952049  0.993270521\\
1.90533798199454  0.977440816\\
3.83735301558988  0.99505916\\
1.71792766160243  0.00101189528\\
3.08741464617521  0.975058787\\
3.22378382294826  0.97274007\\
1.52729481488825  0\\
2.42305593169446  0\\
1.95377952211887  0\\
2.24625853543077  0\\
2.99437306650717  0.986102603\\
2.4947630962239 0.972552095\\
2.71893603971409  0.991954799\\
2.25415970782219  0.952115137\\
1.91344790331312  0\\
2.51256859754077  0.975193476\\
3.17951031673242  0.974942683\\
2.5759284541621 0.974222266\\
3.83672148932683  0.972959201\\
2.98632039383919  0.973591165\\
2.00869247001786  0\\
3.33498388111308  0.990476554\\
2.64677091636461  0.976673636\\
3.30800709306415  0.0010091721\\
2.87810273132101  0.953205717\\
2.30968649406902  0.997729278\\
1.7211624514334 0\\
2.51562448925546  0\\
2.52916149590945  0\\
2.5359471552091 0\\
2.98078644610244  0.973454494\\
3.68616243276538  0.00101216361\\
2.71689163087732  0.973455934\\
};
\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.8460596538822 0.035883025\\
1.60759903453995  0.040104217\\
2.87938673024672  0.047228001\\
2.34894429516536  0.033186381\\
1.72585595247748  0.041227115\\
3.00808597783398  0.031969584\\
2.31568015127362  0.034239776\\
1.99291146187923  0.040516909\\
1.69224809464337  0.04726258\\
3.39505573611933  0.037649462\\
3.19431273036417  0.0377444\\
2.71589568815148  0.052554514\\
1.73628166579259  0.03564092\\
3.10233505841047  0.051844773\\
2.35309460609967  0.042238137\\
2.870563666776  0.032994236\\
2.41596902123128  0.039758823\\
1.86568618787546  0.037501779\\
1.7586635661567 0.036750741\\
1.84985863258179  0.031342677\\
};
\end{axis}

\end{tikzpicture}%

==> figures/psb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.998\fwidth,
%height=0.441\fheight,
height=0.383\fheight,
at={(0\fwidth,0.55\fheight)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requests I},
ymin=0.6,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Acceptance ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.01, 0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend columns=3,
xlabel shift=-5pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.811600000066667\\
30	0.978666666666667\\
20	0.999\\
10	1\\
5	1\\
};
\addlegendentry{$\text{B=20, P}_{\text{SB}}\text{=0}$}

\addplot [color=mycolor2, dashed, thick, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	0.7808\\
30	0.970666666666667\\
20	0.987\\
10	0.994\\
5	0.996\\
};
\addlegendentry{$\text{B=20, P}_{\text{SB}}\text{=0.25}$}

\addplot [color=mycolor3, dotted, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	0.738\\
30	0.931333333333333\\
20	0.986\\
10	0.984\\
5	0.996\\
};
\addlegendentry{$\text{B=20, P}_{\text{SB}}\text{=0.5}$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
50	0.9972\\
30	1\\
20	1\\
10	1\\
5	1\\
};
\addlegendentry{$\text{B=50, P}_{\text{SB}}\text{=0}$}

\addplot [color=mycolor5, dashed, thick, line width=1.5pt]
  table[row sep=crcr]{%
50	0.992\\
30	0.997333333333333\\
20	0.995\\
10	1\\
5	1\\
};
\addlegendentry{$\text{B=50, P}_{\text{SB}}\text{=0.25}$}

\addplot [color=mycolor6, dotted, thick, line width=1.5pt]
  table[row sep=crcr]{%
50	0.9768\\
30	0.986\\
20	0.996\\
10	0.998\\
5	1\\
};
\addlegendentry{$\text{B=50, P}_{\text{SB}}\text{=0.5}$}

\end{axis}

\begin{axis}[%
width=0.427\fwidth,
height=0.394\fheight,
at={(0\fwidth,-0.05\fheight)},
scale only axis,
xmin=5,
xmax=50,
% add extra ticks for the frame
extra x ticks={50},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requests I},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Cell site activation ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel shift=-2pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.769\\
30	0.776\\
20	0.649\\
10	0.395\\
5	0.217\\
};
\addplot [color=mycolor2, dashed, thick, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.826\\
30	0.837\\
20	0.675\\
10	0.412\\
5	0.235\\
};
\addplot [color=mycolor3, dotted, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
50	0.922\\
30	0.875\\
20	0.741\\
10	0.425\\
5	0.243\\
};
\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
50	0.6272\\
30	0.4568\\
20	0.332\\
10	0.1844\\
5	0.096\\
};
\addplot [color=mycolor5, dashed, thick, forget plot]
  table[row sep=crcr]{%
50	0.6604\\
30	0.488\\
20	0.3496\\
10	0.1876\\
5	0.0988\\
};
\addplot [color=mycolor6, dotted, thick, forget plot]
  table[row sep=crcr]{%
50	0.7352\\
30	0.5276\\
20	0.3704\\
10	0.1924\\
5	0.0984\\
};
\end{axis}

\begin{axis}[%
width=0.447\fwidth,
height=0.394\fheight,
at={(0.564\fwidth,-0.05\fheight)},
scale only axis,
xmin=5,
xmax=50,
% add extra ticks for the frame
extra x ticks={50},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of Requests I},
ymin=0,
ymax=0.3,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Band utilization ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel shift=-2pt,
ylabel shift=-5pt
]
\addplot [color=mycolor1, thick, mark size=2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.2815\\
30	0.2193\\
20	0.1461\\
10	0.0753\\
5	0.0379\\
};
\addplot [color=mycolor2, dashed, thick, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.2664\\
30	0.2186\\
20	0.1507\\
10	0.0753\\
5	0.0378\\
};
\addplot [color=mycolor3, dotted, thick, mark size=2pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
50	0.2479\\
30	0.208\\
20	0.1475\\
10	0.0735\\
5	0.0364\\
};
\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
50	0.15\\
30	0.0898\\
20	0.0592\\
10	0.03016\\
5	0.01524\\
};
\addplot [color=mycolor5, dashed, thick, forget plot]
  table[row sep=crcr]{%
50	0.14824\\
30	0.08988\\
20	0.0598\\
10	0.02984\\
5	0.01552\\
};
\addplot [color=mycolor6, dotted, thick, forget plot]
  table[row sep=crcr]{%
50	0.14684\\
30	0.0878\\
20	0.0592\\
10	0.02988\\
5	0.01568\\
};
\end{axis}
\end{tikzpicture}%

==> figures/throughput-bar-plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=2.48888888888889,
% add extra ticks for the frame
extra x ticks={2.48888888888889},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xtick={1,2},
xticklabels={{Average UE throughput},{Total RAN throughput}},
ymin=0,
ymax=18,
% add extra ticks for the frame
extra y ticks={18},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, at={(1, 0)}, anchor=south east}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.695240953487332\\
2	5.90954810464232\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
2.48888888888889	0\\
};
\addlegendentry{No sharing}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1.20254146557729\\
2	12.9273207549559\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
2.48888888888889	0\\
};
\addlegendentry{Sharing, 30 MHz}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.873288909232071\\
2	10.4794669107848\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
2.48888888888889	0\\
};
\addlegendentry{Sharing, 10 MHz}

\addplot [color=black, only marks, mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.805	0.695240953487332	0.248984638298629	0.248984638298629\\
1.805	5.90954810464232	3.16412529374191	3.16412529374191\\
};
\addplot [color=black, only marks,  mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.20254146557729	0.345454722084482	0.345454722084482\\
2	12.9273207549559	4.94506764386359	4.94506764386359\\
};
\addplot [color=black, only marks,  mark size=0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.195	0.873288909232071	0.300349558042565	0.300349558042565\\
2.195	10.4794669107848	2.68396345932821	2.68396345932821\\
};
\end{axis}

\node [above left,
       % text width=3.75cm, % needed to make the caption work
       fill=white,
       align=center,
       anchor=north,
       font=\tiny] at (2.7,4.25) {%
	% \vspace*{-\baselineskip}% a bit of a ugly hack, the \captionof seems to make an empty line at the start of the node
    \tiny
    \setlength{\tabcolsep}{3pt}
    \begin{tabularx}{0.56\columnwidth}{
        >{\hsize=1.3\hsize}X
        >{\hsize=0.9\hsize}X
        >{\hsize=0.9\hsize}X
        >{\hsize=0.9\hsize}X}
    % \toprule
    \midrule 
    & Average~UE & Median~UE & RAN \\
    & \multicolumn{3}{c}{throughput [Mbps]}\\\midrule 
    No sharing & 0.6952  & 0.0827 &  5.9095  \\
    Sharing,\,30\:MHz & 1.2025  & 0.6065 & 12.9273  \\
    Sharing,\,10\:MHz & 0.8733  & 0.0820 & 10.4795  \\
    \midrule 
    % \bottomrule
    \end{tabularx}

    };

\end{tikzpicture}%

==> figures/ul-mcs-sinr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.4\fwidth,
height=0.49\fheight,
at={(0.485\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
% add extra ticks for the frame
extra x ticks={40},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Uplink SINR [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ymin=0,
ymax=0.094,
% add extra ticks for the frame
extra y ticks={0.094},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
ylabel shift=-2pt,
xlabel shift=-2pt,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, at={(1, 0)}, anchor=south east}
]
\addplot[ybar, bar width=1.75, fill=mycolor1, opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.000553116128671961\\
1.947685	0.000967953225175932\\
3.89537	0.00228160403077184\\
5.843055	0.00414837096503971\\
7.79074	0.00691395160839951\\
9.738425	0.014726716925891\\
11.68611	0.0335326653007376\\
13.633795	0.0407231749734731\\
15.58148	0.0588377281874798\\
17.529165	0.0463234757762767\\
19.47685	0.0408614540056411\\
21.424535	0.0729421894686148\\
23.37222	0.085387302363734\\
25.319905	0.0508866838378204\\
27.26759	0.0206727153091145\\
29.215275	0.0102326483804313\\
31.16296	0.0107166249930192\\
33.110645	0.0109931830573552\\
35.05833	0.00165934838601588\\
37.006015	0\\
38.9537	6.91395160839951e-05\\
40.901385	6.91395160839951e-05\\
};
% \addlegendentry{No sharing}

\addplot[ybar, bar width=1.75, fill=mycolor2, opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00205137575632319\\
1.947685	0.00549475649015141\\
3.89537	0.00835202986503014\\
5.843055	0.00901140064384831\\
7.79074	0.00893813722397963\\
9.738425	0.018169328127434\\
11.68611	0.0277668361302318\\
13.633795	0.045643110578191\\
15.58148	0.0279133629699692\\
17.529165	0.0306973729249792\\
19.47685	0.052163554946504\\
21.424535	0.0783185958396248\\
23.37222	0.070332883073938\\
25.319905	0.0508448133888677\\
27.26759	0.0292321045276055\\
29.215275	0.0255689335341712\\
31.16296	0.0214661820215248\\
33.110645	0.00139200497750502\\
35.05833	7.32634198686855e-05\\
37.006015	7.32634198686855e-05\\
};
% \addlegendentry{Sharing, 30 MHz}

\addplot[ybar, bar width=1.75, fill=mycolor3, opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.0219976149431675\\
1.947685	0.0287397410815928\\
3.89537	0.0308537975826245\\
5.843055	0.0329678540836562\\
7.79074	0.0321108041508055\\
9.738425	0.0335963573677467\\
11.68611	0.0320536674886155\\
13.633795	0.0295396543522535\\
15.58148	0.0309680709070046\\
17.529165	0.034053450665267\\
19.47685	0.0322822141373756\\
21.424535	0.0324536241239458\\
23.37222	0.0366817371260091\\
25.319905	0.0336534940299367\\
27.26759	0.0232546215113485\\
29.215275	0.0212548383346969\\
31.16296	0.0250258580392399\\
33.110645	0.00194264651446154\\
35.05833	0.00194264651446154\\
};
% \addlegendentry{Sharing, 10 MHz}

\end{axis}

\begin{axis}[%
width=0.4\fwidth,
height=0.49\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.02725175,
xmax=21.57228675,
% add extra ticks for the frame
extra x ticks={21.57228675},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xtick={0,5,10,15,20},
% xticklabels={\empty},
% ymin=-0.878335,
% ymax=20.645035,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={PDF},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Uplink MCS},
axis background/.style={fill=white},
ymin=0,
ymax=0.585,
% add extra ticks for the frame
extra y ticks={0.585},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel shift=-2pt,
xlabel shift=-2pt,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, at={(1.11, 1.05)}, anchor=south}
]
\addplot[ybar, bar width=1, fill=mycolor1, opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00137644056876281\\
0.978335	0.000688220284381403\\
1.95667	0.00151408462563909\\
2.935005	0.00178937273939165\\
3.91334	0.00633162661630891\\
4.891675	0.00660691473006147\\
5.87001	0.0134891175738755\\
6.848345	0.0181690155076691\\
7.82668	0.0341357261053176\\
8.805015	0.0516165213286053\\
9.78335	0.0622151137080789\\
10.761685	0.0462484031104303\\
11.74002	0.0551952668073886\\
12.718355	0.0776312480782222\\
13.69669	0.0991037209509221\\
14.675025	0.536674177760618\\
15.65336	0.00908450775383453\\
16.631695	0.000275288113752561\\
17.61003	0.000275288113752561\\
};
\addlegendentry{No sharing}

\addplot[ybar, bar width=1, fill=mycolor2, opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00685513755979926\\
0.978335	0.00350049577521664\\
1.95667	0.00495903568155691\\
2.935005	0.00889709342867564\\
3.91334	0.00831367746613953\\
4.891675	0.0128351511757944\\
5.87001	0.0211488286419339\\
6.848345	0.0245034704265165\\
7.82668	0.032671293902022\\
8.805015	0.0538201225439559\\
9.78335	0.0545493924971261\\
10.761685	0.0398181394430893\\
11.74002	0.043172781227672\\
12.718355	0.0503196267687392\\
13.69669	0.102535355415721\\
14.675025	0.540826597270972\\
15.65336	0.0129810051664284\\
16.631695	0.00043756197190208\\
17.61003	0.00043756197190208\\
};
\addlegendentry{Sharing, 30 MHz}

\addplot[ybar, bar width=1, fill=mycolor3, opacity=0.75, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.0606279947108411\\
0.978335	0.0189960133521772\\
1.95667	0.0290058886515281\\
2.935005	0.0328733404717318\\
3.91334	0.0333283348035205\\
4.891675	0.0312808603104715\\
5.87001	0.035717055045411\\
6.848345	0.0377645295384601\\
7.82668	0.0367407922919356\\
8.805015	0.0456131817618148\\
9.78335	0.0507318679944374\\
10.761685	0.0483431477525468\\
11.74002	0.0536893311510638\\
12.718355	0.0685903955171428\\
13.69669	0.0798515052289126\\
14.675025	0.350914378392016\\
15.65336	0.00727990930861882\\
16.631695	0.000454994331788675\\
17.61003	0.000113748582947169\\
18.588365	0.000113748582947169\\
19.5667	0.000113748582947169\\
20.545035	0.000113748582947169\\
};
\addlegendentry{Sharing, 10 MHz}

\end{axis}


\end{tikzpicture}%

